Metrics in the Space of High Order Networks

This paper presents methods to compare high order networks, defined as weighted complete hypergraphs collecting relationship functions between elements of tuples. They can be considered as generalizations of conventional networks where only relationship functions between pairs are defined. Important properties between relationships of tuples of different lengths are established, particularly when relationships encode dissimilarities or proximities between nodes. Two families of distances are then introduced in the space of high order networks. The distances measure differences between networks. We prove that they are valid metrics in the spaces of high order dissimilarity and proximity networks modulo permutation isomorphisms. Practical implications are explored by comparing the coauthorship networks of two popular signal processing researchers. The metrics succeed in identifying their respective collaboration patterns.

==> biennial_networks.tex <==
%!TEX root = ../network_comparison_1.tex

\def \thisplotscale {0.275}
\def \unit {\thisplotscale cm}

\tikzstyle{node} = [blue vertex,
                    minimum height = 0.5*\unit, 
                    minimum width  = 0.5*\unit]
\tikzstyle{GG0607} = [blue vertex,
                    minimum height = 1*1.2*\unit, 
                    minimum width  = 1*1.2*\unit]
\tikzstyle{GG0809} = [blue vertex,
                    minimum height = 1*1.2*\unit, 
                    minimum width  = 1*1.2*\unit]
\tikzstyle{GG1011} = [blue vertex,
                    minimum height = 0.8570*1.2*\unit, 
                    minimum width  = 0.8570*1.2*\unit]
\tikzstyle{GG1213} = [blue vertex,
                    minimum height = 1*1.2*\unit, 
                    minimum width  = 1*1.2*\unit]

\pgfdeclarelayer{back}
\pgfdeclarelayer{fore}
\pgfdeclarelayer{middle}
\pgfsetlayers{back,middle,fore}


\begin{tikzpicture}[x = 1*\unit, y=1*\unit, font=\tiny]

   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   %%% GG network for 2006-2007 - parameters          %%%
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%    
   \coordinate (center) at (0,0);
   \def \radius  {7}
   \def \nrnodes {12}
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   %%% GG network for 2006-2007 - nodes               %%% 
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%    
   \begin{pgfonlayer}{fore}
      % Network title
      \path (center)++ (0,-9) node {\footnotesize GG, 2006 - 2007};
      % Node for lead author
      \node [node, minimum height = 3.5*1.2*\unit, minimum width = 3.5*1.2*\unit] 
            at (center) (lead) {GG};     
      % Nodes for all coauthors, arranged in a circle. Draw lines of standard with 
      % for all nodes. That way you don't have to daw them separately
      \path [draw] (lead) -- ++ ( 1 *360/\nrnodes:\radius) node [GG0607] (C1) {};
      \path [draw] (lead) -- ++ ( 2 *360/\nrnodes:\radius) node [GG0607] (C2) {};
      \path [draw] (lead) -- ++ ( 3 *360/\nrnodes:\radius) node [GG0607] (C3) {};
      \path [draw] (lead) -- ++ ( 4 *360/\nrnodes:\radius) node [GG0607] (C4) {};
      \path [draw] (lead) -- ++ ( 5 *360/\nrnodes:\radius) node [GG0607] (C5) {};
      % A node chosen to be part of a paper with 4 authors
      \path [draw] (lead) -- ++ ( 6 *360/\nrnodes:\radius/1.5) node [GG0607] (C6) {};
      % Continue with normal nodes
      \path [draw] (lead) -- ++ ( 7 *360/\nrnodes:\radius) node [GG0607] (C7) {};
      \path [draw] (lead) -- ++ ( 8 *360/\nrnodes:\radius) node [GG0607] (C8) {};
      \path [draw] (lead) -- ++ ( 9 *360/\nrnodes:\radius) node [GG0607] (C9) {};
      \path [draw] (lead) -- ++ (10 *360/\nrnodes:\radius) node [GG0607] (C10) {};
      \path [draw] (lead) -- ++ (11 *360/\nrnodes:\radius) node [GG0607] (C11) {};
      \path [draw] (lead) -- ++ (12 *360/\nrnodes:\radius) node [GG0607] (C12) {};
      % Some nodes are to be made bigger than standard
      \path (C10) node 
            [node, minimum height = 1.75*1.2*\unit, minimum width = 1.75*1.2*\unit] {AR};
      \path (C2)  node 
            [node, minimum height = 1.50*1.2*\unit, minimum width = 1.50*1.2*\unit] {XC};
   \end{pgfonlayer}

   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   %%% GG network for 2006-2007 - edges               %%%
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%    
   \begin{pgfonlayer}{middle} 
      % Widen the edges to the coauthors
      \path (lead) edge [line width=1*0.8pt] (C1);    
      \path (lead) edge [line width=1.8*0.8pt] (C2);        
      \path (lead) edge [line width=1*0.8pt] (C3);      
      \path (lead) edge [line width=1*0.8pt] (C4);      
      \path (lead) edge [line width=1*0.8pt] (C5);      
      \path (lead) edge [line width=1*0.8pt] (C6);      
      \path (lead) edge [line width=1*0.8pt] (C7);      
      \path (lead) edge [line width=1*0.8pt] (C8);      
      \path (lead) edge [line width=1*0.8pt] (C9);      
      \path (lead) edge [line width=2.6*0.8pt] (C10);
      \path (lead) edge [line width=1*0.8pt] (C11);      
      \path (lead) edge [line width=1*0.8pt] (C12);      
      % Draw edges between coauthors with joint papers
      \path [draw, line width = 1*0.8pt] (center) (C3) arc (3 *360/\nrnodes: 4 *360/\nrnodes:\radius) ;
      \path [draw, line width = 1*0.8pt] (center) (C8) arc (8 *360/\nrnodes: 9 *360/\nrnodes:\radius) ;
      \path [draw, line width = 1*0.8pt] (center) (C10) arc (10 *360/\nrnodes: 11 *360/\nrnodes:\radius) ;
      % Draw edges between members of a 4-author paper
      \path (C6) edge [line width=1*0.8pt] (C5);      
      \path (C6) edge [line width=1*0.8pt] (C7);      
      \path [draw, line width = 1*0.8pt] (center) (C5)  arc ( 5 *360/\nrnodes:  7 *360/\nrnodes:\radius) ;
   \end{pgfonlayer}

   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   %%% GG network for 2006-2007 - triangles           %%%  
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%    
   \begin{pgfonlayer}{back} 
      \fill[red!20, opacity=0.5] (center) -- (C10) arc 
                      (10 *360/\nrnodes: 11 *360/\nrnodes:\radius) -- (center);
      \fill[red!20, opacity=0.5] (center) -- (C5) arc 
                      ( 5 *360/\nrnodes:  7 *360/\nrnodes:\radius) -- (center);
      \fill[red!20, opacity=0.5] (center) -- (C3) arc 
                      ( 3 *360/\nrnodes:  4 *360/\nrnodes:\radius) -- (center);
      \fill[red!20, opacity=0.5] (center) -- (C8) arc 
                      ( 8 *360/\nrnodes:  9 *360/\nrnodes:\radius) -- (center);
   \end{pgfonlayer}

   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   %%% GG network for 2008-2009 - parameters          %%%
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%    
   \coordinate (center) at (17,0);
   \def \radius  {7}
   \def \nrnodes {11}
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   %%% GG network for 2008-2009 - nodes               %%% 
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%    
   \begin{pgfonlayer}{fore}
      % Network title
      \path (center)++ (0,-9) node {\footnotesize GG, 2008 - 2009};
      % Node for lead author
      \node [node, minimum height = 3.5*1.2*\unit, minimum width = 3.5*1.2*\unit] 
            at (center) (lead) {GG};           
      % Nodes for all coauthors, arranged in a circle. Draw lines of standard with 
      % for all nodes. That way you don't have to daw them separately
      \path [draw] (lead) -- ++ ( 1 *360/\nrnodes:\radius) node [GG0809] (C1) {};
      \path [draw] (lead) -- ++ ( 2 *360/\nrnodes:\radius) node [GG0809] (C2) {};
      \path [draw] (lead) -- ++ ( 3 *360/\nrnodes:\radius) node [GG0809] (C3) {};
      % A node chosen to be part of a paper with 4 authors
      \path [draw] (lead) -- ++ ( 4 *360/\nrnodes:\radius/1.3) node [GG0809] (C4) {};
      % Continue with normal nodes      
      \path [draw] (lead) -- ++ ( 5 *360/\nrnodes:\radius) node [GG0809] (C5) {};
      \path [draw] (lead) -- ++ ( 6 *360/\nrnodes:\radius) node [GG0809] (C6) {};
      % A node chosen to be part of a paper with 4 authors
      \path [draw] (lead) -- ++ ( 7 *360/\nrnodes:\radius / 1.5) node [GG0809] (C7) {};
      % Continue with normal nodes      
      \path [draw] (lead) -- ++ ( 8 *360/\nrnodes:\radius) node [GG0809] (C8) {};
      \path [draw] (lead) -- ++ ( 9 *360/\nrnodes:\radius) node [GG0809] (C9) {};
      \path [draw] (lead) -- ++ (10 *360/\nrnodes:\radius) node [GG0809] (C10) {};
      \path [draw] (lead) -- ++ (11 *360/\nrnodes:\radius) node [GG0809] (C11) {};
      % Some nodes are to be made bigger than standard
      \path (C5) node 
            [node, minimum height = 1.75*1.2*\unit, minimum width = 1.75*1.2*\unit] {AR};
      \path (C6)  node 
            [node, minimum height = 2.25*1.2*\unit, minimum width = 2.25*1.2*\unit] {IS};
      \path (C7) node 
            [node, minimum height = 1.50*1.2*\unit, minimum width = 1.50*1.2*\unit] {GM};
      \path (C8) node 
            [node, minimum height = 1.50*1.2*\unit, minimum width = 1.50*1.2*\unit] {HZ};
      \path (C4) node 
            [node, minimum height = 1.50*1.2*\unit, minimum width = 1.50*1.2*\unit] {SR};
      \path (C1) node 
            [node, minimum height = 1.75*1.2*\unit, minimum width = 1.75*1.2*\unit] {XW};
      \path (C2)  node 
            [node, minimum height = 1.75*1.2*\unit, minimum width = 1.75*1.2*\unit] {AM};
   \end{pgfonlayer}

   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   %%% GG network for 2008-2009 - edges               %%%
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%    
   \begin{pgfonlayer}{middle} 
      % Widen the edges to the coauthors with more than one paper
      \path (lead) edge [line width=2.6*0.8pt] (C1); % Fat pair before AR
      \path (lead) edge [line width=2.6*0.8pt] (C2); % Fat pair before AR
      \path (lead) edge [line width=1   *0.8pt] (C3); % Before AR
      \path (lead) edge [line width=1.8*0.8pt] (C4);
      \path (lead) edge [line width=2.6*0.8pt] (C5); % AR      
      \path (lead) edge [line width=4.2*0.8pt] (C6); % IS
      \path (lead) edge [line width=1.8*0.8pt] (C7); % After IS      
      \path (lead) edge [line width=1   *0.8pt] (C8);
      \path (lead) edge [line width=1.8*0.8pt] (C9); % Two after IS  
      \path (lead) edge [line width=1   *0.8pt] (C10);     
      \path (lead) edge [line width=1   *0.8pt] (C11);
      % Draw edges between coauthors with joint papers
      \path [draw,line width=2.6*0.8pt] 
            (center) (C1) arc (1 *360/\nrnodes: 2 *360/\nrnodes:\radius);
      \path [draw,line width=1.8*0.8pt] 
            (center) (C5) arc (5 *360/\nrnodes: 6 *360/\nrnodes:\radius);
      \path [draw,line width=1*0.8pt] 
            (center) (C6) arc (6 *360/\nrnodes: 9 *360/\nrnodes:\radius);
      \path [draw,line width=1*0.8pt] 
            (center) (C10) arc (10 *360/\nrnodes: 11 *360/\nrnodes:\radius);
      % Draw edges between members of a 4-author paper
      \path [draw, line width = 1*0.8pt] (C4) -- (C3);      
      \path [draw, line width = 1*0.8pt] (C4) -- (C5);      
      \path [draw, line width = 1*0.8pt] (C4) -- (C6);      
      \path [draw,line width=1*0.8pt] 
            (center) (C3) arc (3 *360/\nrnodes: 5 *360/\nrnodes:\radius);
      % Draw edges between members of a 4-author paper
      \path [draw, line width = 1*0.8pt] (C7) -- (C6);      
   \end{pgfonlayer}

   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   %%% GG network for 2008-2009 - triangles           %%%  
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%    
   \begin{pgfonlayer}{back} 
      \fill[red!60, opacity=0.5] (center) -- (C1) arc 
                                 (1 *360/\nrnodes: 2 *360/\nrnodes:\radius) -- (center);
      \fill[red!20, opacity=0.5] (center) -- (C3) arc 
                                 (3 *360/\nrnodes: 5 *360/\nrnodes:\radius) -- (center);
      \fill[red!27, opacity=0.5] (center) -- (C4.center) -- (C5.center) -- (center);
      \fill[red!60, opacity=0.5] (center) -- (C5) arc 
                                 (5 *360/\nrnodes: 6 *360/\nrnodes:\radius) -- (center);
      \fill[red!20, opacity=0.5] (center) -- (C6) arc 
                                 (6 *360/\nrnodes: 9 *360/\nrnodes:\radius) -- (center);
      \fill[red!20, opacity=0.5] (center) -- (C10) arc 
                                 (10 *360/\nrnodes: 11 *360/\nrnodes:\radius) -- (center);

   \end{pgfonlayer}

   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   %%% GG network for 2010-2011 - parameters          %%%
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%    
   \coordinate (center) at (17*2,0);
   \def \radius  {7}
   \def \nrnodes {14}
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   %%% GG network for 2010-2011 - nodes               %%% 
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%    
   \begin{pgfonlayer}{fore}
      % Network title
      \path (center)++ (0,-9) node {\footnotesize GG, 2010 - 2011};
      % Node for lead author
      \node [node, minimum height = 3.5*1.2*\unit, minimum width = 3.5*1.2*\unit] 
            at (center) (lead) {GG};     
      % Nodes for all coauthors, arranged in a circle. Draw lines of standard with 
      % for all nodes. That way you don't have to daw them separately
      \path [draw] (lead) -- ++ ( 1 *360/\nrnodes:\radius) node [GG1011] (C1) {};
      \path [draw] (lead) -- ++ ( 2 *360/\nrnodes:\radius) node [GG1011] (C2) {};
      \path [draw] (lead) -- ++ ( 3 *360/\nrnodes:\radius) node [GG1011] (C3) {};
      \path [draw] (lead) -- ++ ( 4 *360/\nrnodes:\radius) node [GG1011] (C4) {};
      \path [draw] (lead) -- ++ ( 5 *360/\nrnodes:\radius) node [GG1011] (C5) {};
      \path [draw] (lead) -- ++ ( 6 *360/\nrnodes:\radius) node [GG1011] (C6) {};
      % A node chosen to be part of a paper with 4 authors
      \path [draw] (lead) -- ++ ( 7 *360/\nrnodes:\radius/1.5) node [GG1011] (C7) {};
      % Continue with normal nodes      
      \path [draw] (lead) -- ++ ( 8 *360/\nrnodes:\radius) node [GG1011] (C8) {};
      \path [draw] (lead) -- ++ ( 9 *360/\nrnodes:\radius) node [GG1011] (C9) {};
      \path [draw] (lead) -- ++ (10 *360/\nrnodes:\radius) node [GG1011] (C10) {};
      \path [draw] (lead) -- ++ (11 *360/\nrnodes:\radius) node [GG1011] (C11) {};
      \path [draw] (lead) -- ++ (12 *360/\nrnodes:\radius) node [GG1011] (C12) {};
      \path [draw] (lead) -- ++ (13 *360/\nrnodes:\radius) node [GG1011] (C13) {};
      \path [draw] (lead) -- ++ (14 *360/\nrnodes:\radius) node [GG1011] (C14) {};
      % Some nodes are to be made bigger than standard
      \path (C1) node 
            [node, minimum height = 1.2145*1.2*\unit, minimum width = 1.2145*1.2*\unit] {VK};
      \path (C4) node 
            [node, minimum height = 1.2145*1.2*\unit, minimum width = 1.2145*1.2*\unit] {GM};
      \path (C5)  node 
            [node, minimum height = 1.5357*1.2*\unit, minimum width = 1.5357*1.2*\unit] {JB};
      \path (C6)  node 
            [node, minimum height = 1.4285*1.2*\unit, minimum width = 1.4285*1.2*\unit] {AD};
      \path (C8) node 
            [node, minimum height = 1.2145*1.2*\unit, minimum width = 1.2145*1.2*\unit] {SF};
   \end{pgfonlayer}

   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   %%% GG network for 2010-2011 - edges               %%%
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%    
   \begin{pgfonlayer}{middle}
      % Widen the edges to the coauthors with more than one paper
      \path (lead) edge [line width=1.3432*0.8pt] (C1); % Big blob isolated
      \path (lead) edge [line width=0.7140*0.8pt] (C2); 
      \path (lead) edge [line width=0.7140*0.8pt] (C3);    
      \path (lead) edge [line width=1.3432*0.8pt] (C4); % Before JB
      \path (lead) edge [line width=1.9144*0.8pt] (C5); % JB     
      \path (lead) edge [line width=1.6856*0.8pt] (C6); % AD
      \path (lead) edge [line width=0.7140*0.8pt] (C7); 
      \path (lead) edge [line width=1.3432*0.8pt] (C8); 
      \path (lead) edge [line width=0.7140*0.8pt] (C9); 
      \path (lead) edge [line width=0.7140*0.8pt] (C10); 
      \path (lead) edge [line width=0.7140*0.8pt] (C11); 
      \path (lead) edge [line width=0.7140*0.8pt] (C12); 
      \path (lead) edge [line width=0.7140*0.8pt] (C13); 
      \path (lead) edge [line width=0.7140*0.8pt] (C14); 
      % Draw edges between coauthors with joint papers
      \path [draw, line width=1.3432*0.8pt] (center) 
                            (C4)  arc (4  *360/\nrnodes: 5  *360/\nrnodes:\radius) ;
      \path [draw, line width=0.7140*0.8pt] (center)
                            (C5)  arc (5  *360/\nrnodes: 6  *360/\nrnodes:\radius) ;
      \path [draw, line width=0.7140*0.8pt] (center) 
                            (C6)  arc (6  *360/\nrnodes: 8  *360/\nrnodes:\radius) ;
      \path [draw, line width=0.7140*0.8pt] (center) 
                            (C8)  arc (8  *360/\nrnodes: 9  *360/\nrnodes:\radius) ;
      \path [draw, line width=0.7140*0.8pt] (center) 
                            (C10) arc (10 *360/\nrnodes: 11 *360/\nrnodes:\radius) ;
      \path [draw, line width=0.7140*0.8pt] (center) 
                            (C12) arc (12 *360/\nrnodes: 13 *360/\nrnodes:\radius) ;
      % Draw edges between members of a 4-author paper
      \path [draw, line width=0.7140*0.8pt] (C7) -- (C6);      
      \path [draw, line width=0.7140*0.8pt] (center) (C6)  arc ( 6 *360/\nrnodes:  8 *360/\nrnodes:\radius) ;
   \end{pgfonlayer}

   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   %%% GG network for 2010-2011 - triangles           %%%  
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%    
   \begin{pgfonlayer}{back} 
      \fill[red!28.56, opacity=0.5] (center) -- (C4) arc 
                      ( 4 *360/\nrnodes:  5 *360/\nrnodes:\radius) -- (center);
      \fill[red!14.28, opacity=0.5] (center) -- (C5) arc 
                      ( 5 *360/\nrnodes:  6 *360/\nrnodes:\radius) -- (center);
      \fill[red!14.28, opacity=0.5] (center) -- (C6) arc 
                      ( 6 *360/\nrnodes:  8 *360/\nrnodes:\radius) -- (center);
      \fill[red!14.28, opacity=0.5] (center) -- (C8) arc 
                      ( 8 *360/\nrnodes:  9 *360/\nrnodes:\radius) -- (center);
      \fill[red!14.28, opacity=0.5] (center) -- (C10) arc 
                      (10 *360/\nrnodes: 11 *360/\nrnodes:\radius) -- (center);
      \fill[red!14.28, opacity=0.5] (center) -- (C12) arc 
                      (12 *360/\nrnodes: 13 *360/\nrnodes:\radius) -- (center);
   \end{pgfonlayer}

   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   %%% GG network for 2012-2013 - parameters          %%%
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%    
   \coordinate (center) at (17*3,0);
   \def \radius  {7}
   \def \nrnodes {9}
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   %%% GG network for 2012-2013 - nodes               %%% 
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%    
   \begin{pgfonlayer}{fore}
      % Network title
      \path (center)++ (0,-9) node {\footnotesize GG, 2012 - 2013};
      % Node for lead author
      \node [node, minimum height = 3.5*1.2*\unit, minimum width = 3.5*1.2*\unit] 
            at (center) (lead) {GG};     
      % Nodes for all coauthors, arranged in a circle. Draw lines of standard with 
      % for all nodes. That way you don't have to daw them separately
      \path [draw] (lead) -- ++ ( 1 *360/\nrnodes:\radius) node [GG1213] (C1) {};
      \path [draw] (lead) -- ++ ( 2 *360/\nrnodes:\radius) node [GG1213] (C2) {};
      \path [draw] (lead) -- ++ ( 3 *360/\nrnodes:\radius) node [GG1213] (C3) {};
      \path [draw] (lead) -- ++ ( 4 *360/\nrnodes:\radius) node [GG1213] (C4) {};
      \path [draw] (lead) -- ++ ( 5 *360/\nrnodes:\radius) node [GG1213] (C5) {};
      \path [draw] (lead) -- ++ ( 6 *360/\nrnodes:\radius) node [GG1213] (C6) {};
      \path [draw] (lead) -- ++ ( 7 *360/\nrnodes:\radius) node [GG1213] (C7) {};
      \path [draw] (lead) -- ++ ( 8 *360/\nrnodes:\radius) node [GG1213] (C8) {};
      \path [draw] (lead) -- ++ ( 9 *360/\nrnodes:\radius) node [GG1213] (C9) {};
      % Some nodes are to be made bigger than standard
      \path (C3)  node 
            [node, minimum height = 2.5*1.2*\unit, minimum width = 2.5*1.2*\unit] {GM};
      \path (C7) node 
            [node, minimum height = 1.5*1.2*\unit, minimum width = 1.5*1.2*\unit] {PF};
   \end{pgfonlayer}

   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   %%% GG network for 2012-2013 - edges               %%%
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%    
   \begin{pgfonlayer}{middle} 
      % Widen the edges to the coauthors with more than one paper
      \path (lead) edge [line width=1   *0.8pt] (C1); 
      \path (lead) edge [line width=1   *0.8pt] (C2); 
      \path (lead) edge [line width=4.2*0.8pt] (C3); % AM
      \path (lead) edge [line width=1   *0.8pt] (C4); 
      \path (lead) edge [line width=1   *0.8pt] (C5); 
      \path (lead) edge [line width=1   *0.8pt] (C6); 
      \path (lead) edge [line width=1.8*0.8pt] (C7); % Big blob, not AM
      \path (lead) edge [line width=1   *0.8pt] (C8); 
      \path (lead) edge [line width=1   *0.8pt] (C9); 
      % Draw edges between coauthors with joint papers
      \path [draw] (center) (C2) arc (2 *360/\nrnodes: 3 *360/\nrnodes:\radius) ;
      \path [draw] (center) (C3) arc (3 *360/\nrnodes: 4 *360/\nrnodes:\radius) ;      
      \path [draw] (center) (C6) arc (6 *360/\nrnodes: 7 *360/\nrnodes:\radius) ; 
      \path [draw] (center) (C8) arc (8 *360/\nrnodes: 9 *360/\nrnodes:\radius) ; 
   \end{pgfonlayer}

   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   %%% GG network for 2012-2013 - triangles           %%%  
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%    
   \begin{pgfonlayer}{back} 
      \fill[red!20, opacity=0.5] (center) -- (C2) arc 
                      (2 *360/\nrnodes: 3 *360/\nrnodes:\radius) -- (center);
      \fill[red!20, opacity=0.5] (center) -- (C3) arc 
                      (3 *360/\nrnodes: 4 *360/\nrnodes:\radius) -- (center);
      \fill[red!20, opacity=0.5] (center) -- (C6) arc 
                      (6 *360/\nrnodes: 7 *360/\nrnodes:\radius) -- (center);
      \fill[red!20, opacity=0.5] (center) -- (C8) arc 
                      (8 *360/\nrnodes: 9 *360/\nrnodes:\radius) -- (center);
   \end{pgfonlayer}
        
\end{tikzpicture}




==> correspondence_example.tex <==
\def \thisplotscale {0.45}
\def \unit {\thisplotscale cm}


\tikzstyle{node} = [blue vertex,
                    minimum height = 1*\unit, 
                    minimum width  = 1*\unit]

\pgfdeclarelayer{back}
\pgfdeclarelayer{middle}
\pgfdeclarelayer{fore}
\pgfsetlayers{back,middle,fore}

{\begin{tikzpicture}[x = 1.2*\unit, y=1.0*\unit, font=\footnotesize]

\begin{pgfonlayer}{fore}

      % Graph 1
      \node at (-1, 1.5) {\small $N_X^1$};
      \path (2.5, 2.6) node [blue vertex] (x1) {$x_1$} ++ ( 0, 1) node {$1$};
      \path (1, 0) node [blue vertex] (x2) {$x_2$} ++ ( -0.8, 0) node {$1$};
      \path (4, 0) node [blue vertex] (x3) {$x_3$} ++ ( 0.8, 0) node {$1$};   
      
      % Graph 2
      \node at (10, 1.5) {\small $N_Y^1$};
      \path (13.5, 2.6) node [blue vertex] (y1) {$y_1$} ++ ( 0.8, 0) node {$1$};
      \path (12, 0) node [blue vertex] (y2) {$y_2$} ++ ( 0, 1) node {$1$};
      \node at (16, 0) {};
      
\end{pgfonlayer}

\begin{pgfonlayer}{back}

      % Graph 1 edges
      \path (x1) edge [-, line width=1pt] node [left] {$1$} (x2);	
      \path (x1) edge [-, line width=1pt] node [right] {$1$} (x3);
      \path (x2) edge [-, line width=1pt] node [above] {$1$} (x3);

      % Graph 1 edges
      \path (y1) edge [-, line width=1pt] node [right] {$1$} (y2);	

\end{pgfonlayer}

  %  \path (1) edge [bend left=20, above, red, very thick, pos=0.6] node {$\bbphi$} (1p);	
\begin{pgfonlayer}{middle}
      \path (x1) edge [<->, bend left = 10, below, red, very thick, pos = 0.2] node {\scriptsize $C$} (y1);	
      \path (x2) edge [<->, bend right = 15, above, red, very thick, pos = 0.4] node {\scriptsize $C$} (y2);	
      \path (x3) edge [<->, bend left = 20, above, red, very thick, pos = 0.5] node {\scriptsize $C$} (y2);
\end{pgfonlayer}
  
\end{tikzpicture}
}



==> dissimilarity_network_example.tex <==
\def \thisplotscale {0.45}
\def \unit {\thisplotscale cm}

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,foreground}

\begin{tikzpicture}[-stealth, shorten >=0, x = 1*\unit, y=0.7*\unit, font=\scriptsize]

    
    \begin{pgfonlayer}{foreground}
       % Nodes and their weights
       \node [blue vertex] at ( 2, 8) (A) {$A$}; \node at ( 2, 9.2) {$\epsilon$};
       \node [blue vertex] at ( 8, 8) (B) {$B$}; \node at ( 8, 9.2) {$1/9 + \epsilon$};  
       \node [blue vertex] at ( -1.5, 0) (C) {$C$}; \node at (-3.2, 0) {$5/9 + \epsilon$};  
       \node [blue vertex] at (11.5, 0) (D) {$D$}; \node at (13.2, 0) {$3/9 + \epsilon$};  
       % Edges
       \path [-, above] (A) edge node {{$ 2/9 + 2\epsilon$}} (B);	
       \path [-, left] (A) edge node {{$5/9 + 2\epsilon$}} (C);	
       \path [-, below, pos = 0.85] (B) edge node [right] {{$7/9 + 2\epsilon$}} (C);	
       \path [-, right] (B) edge node [right]{{$4/9 + 2\epsilon$}} (D);
       \path [-, below, pos = 0.85] (A) edge node [left] {{$4/9 + 2\epsilon$}} (D);
    \end{pgfonlayer}

    \begin{pgfonlayer}{background}    
      %ABC simplice
      \filldraw [ultra thin, fill = orange!90!cyan, fill opacity = 0.2] 
                (A.center) --(B.center) --(C.center) -- cycle;
      \node at (2.3, 5) {$8/9 + 3\epsilon$};  
      % ABD simplice
      \filldraw [ultra thin, fill = orange!40!cyan, fill opacity = 0.2] 
                (A.center) --(B.center) --(D.center) -- cycle;
    \node at (7.7, 5) {$4/9 + 3\epsilon$};  
    \end{pgfonlayer}
        
\end{tikzpicture}



==> duality_example.tex <==
\def \thisplotscale {0.45}
\def \unit {\thisplotscale cm}

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,foreground}

\begin{tikzpicture}[-stealth, shorten >=0, x = 1*\unit, y=0.7*\unit, font=\scriptsize]

    
    \begin{pgfonlayer}{foreground}
       % Nodes and their weights
       \node [blue vertex] at ( 2, 8) (dA) {$A$}; \node at ( 2, 9.2) {$8/19 + \epsilon$};
       \node [blue vertex] at ( 8, 8) (dB) {$B$}; \node at ( 8, 9.2) {$10/19 + \epsilon$};  
       \node [blue vertex] at ( -1.5, 0) (dC) {$C$}; \node at (-3.4, 0) {$17/19 + \epsilon$}; 
       \node [blue vertex] at (11.5, 0) (dD) {$D$}; \node at (13.4, 0) {$14/19 + \epsilon$};  
       % Edges
       \path [-, above] (dA) edge node {{$15/19 + 2 \epsilon$}} (dB);	
       \path [-, left] (dA) edge node {{$17/19 + 2 \epsilon$}} (dC);	
       \path [-, right, pos = 0.85] (dB) edge node {{$18/19 + 2 \epsilon$}} (dC);	
       \path [-, right] (dB) edge node {{$17/19 + 2 \epsilon$}} (dD);
       \path [-, left, pos = 0.85] (dA) edge node {{$17/19 + \epsilon$}} (dD);
       \path [-, below] (dC) edge node {{$1 - \epsilon$}} (dD);
    \end{pgfonlayer}

    \begin{pgfonlayer}{background}    
      % ABC simplex
      \filldraw[ultra thin, fill = orange!70!cyan, fill opacity = 0.2] 
              (dA.center) --(dB.center) --(dC.center) -- cycle;
      \node at (2.3, 5) {$18/19 + 3 \epsilon$}; 
       % ABD simplex       
       \filldraw[ultra thin, fill = orange!40!cyan, fill opacity = 0.2] 
               (dA.center) --(dB.center) --(dD.center) -- cycle;
       \node at (7.7, 5) {$17/19 + 3 \epsilon$};  
       % ACD simplex
       \filldraw[ultra thin, fill = orange!100!cyan, fill opacity = 0.2] 
               (dA.center) --(dC.center) --(dD.center) -- cycle;
       \node at (5, 2.5) {$1$};          
       % BCD simplex        
       \filldraw[ultra thin, fill = orange!100!cyan, fill opacity = 0.2]
               (dB.center) --(dC.center) --(dD.center) -- cycle;
    \end{pgfonlayer}
        
\end{tikzpicture}


==> metrics_high_order.tex <==
\def \thisplotscale {0.6}
\def \unit {\thisplotscale cm}

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,foreground}

\begin{tikzpicture}[-stealth, shorten >=0, x = 1.1*\unit, y=0.9*\unit, font=\footnotesize]

    
    \begin{pgfonlayer}{foreground}
       % Nodes and their weights
       \node [blue vertex] at ( 2, 8) (A) {$A$}; \node at ( 2, 9) {$0$};
       \node [blue vertex] at ( 8, 8) (B) {$B$}; \node at ( 8, 9) {$1$};  
       \node [blue vertex] at ( 0, 0) (C) {$C$}; \node at (-1, 0) {$5$};  
       \node [blue vertex] at (10, 0) (D) {$D$}; \node at (11, 0) {$3$};  
       % Edges
       \path [-, above] (A) edge node {{$ 2$}} (B);	
       \path [-, left] (A) edge node {{$5$}} (C);	
       \path [-, below, pos = 0.7] (B) edge node {{$8$}} (C);	
       \path [-, right] (B) edge node {{$4$}} (D);
       \path [-, below, pos = 0.7] (A) edge node {{$4$}} (D);
    \end{pgfonlayer}

    \begin{pgfonlayer}{background}    
      %ABC simplice
      \filldraw [ultra thin, fill = orange!90!cyan, fill opacity = 0.2] 
                (A.center) --(B.center) --(C.center) -- cycle;
      \node at (3, 5) {$9$};  
      % ABD simplice
      \filldraw [ultra thin, fill = orange!40!cyan, fill opacity = 0.2] 
                (A.center) --(B.center) --(D.center) -- cycle;
    \node at (7, 5) {$4$};  
    \end{pgfonlayer}
        
\end{tikzpicture}



==> proximity_network_example.tex <==
\def \thisplotscale {0.45}
\def \unit {\thisplotscale cm}

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,foreground}

\begin{tikzpicture}[-stealth, shorten >=0, x = 1*\unit, y=0.7*\unit, font=\scriptsize]

    
    \begin{pgfonlayer}{foreground}
       % Nodes and their weights
       \node [blue vertex] at ( 2, 8) (A) {$A$}; \node at ( 2, 9.2) {$11/19 - \epsilon$};
       \node [blue vertex] at ( 8, 8) (B) {$B$}; \node at ( 8, 9.2) {$9/19 - \epsilon$};  
       \node [blue vertex] at ( -1.5, 0) (C) {$C$}; \node at (-3.3, 0) {$2/19 - \epsilon$};  
       \node [blue vertex] at (11.5, 0) (D) {$D$}; \node at (13.3, 0) {$5/19 - \epsilon$};  
       % Edges
       \path [-, above] (A) edge node {{$4/19 - 2\epsilon$}} (B);	
       \path [-, left] (A) edge node {{$2/19 - 2\epsilon$}} (C);	
       \path [-, right, pos = 0.85] (B) edge node {{$1/19 - 2\epsilon$}} (C);	
       \path [-, right] (B) edge node {{$2/19 - 2\epsilon$}} (D);
       \path [-, left, pos = 0.85] (A) edge node {{$2/19 - 2\epsilon$}} (D);
    \end{pgfonlayer}

    \begin{pgfonlayer}{background}    
      %% Proximity Network
      %ABC simplice
      \filldraw[ultra thin, fill = orange!30!cyan, fill opacity = 0.2]
              (A.center) --(B.center) --(C.center) -- cycle;
      \node at (2.3, 5) {$1/19 - 3\epsilon$};  
      % ABD simplice
       \filldraw[ultra thin, fill = orange!60!cyan, fill opacity = 0.2] 
               (A.center) --(B.center) --(D.center) -- cycle;
      \node at (7.7, 5) {$2/19 - 3\epsilon$};  
    \end{pgfonlayer}
        
\end{tikzpicture}


==> proximity_to_dissimilarity.tex <==
\def \thisplotscale {0.6}
\def \unit {\thisplotscale cm}

\begin{tikzpicture}[-stealth, shorten >=0, x = 1.1*\unit, y=0.9*\unit, font=\footnotesize]

%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%% N  E  T  W  O  R  K     X   %%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%
    
    \node [blue vertex] at (2, 8) (A) {$A$};
    \node at (2,9) {$0$};
    \node [blue vertex] at (8, 8) (B) {$B$};  
    \node at (8, 9) {$2$};  
    \node [blue vertex] at (0, 0) (C) {$C$};  
    \node at (-1, 0) {$9$};  
    \node [blue vertex] at (10, 0) (D) {$D$};  
    \node at (11, 0) {$6$};  
    
    
    \filldraw[ultra thin, fill = orange!70!cyan, fill opacity = 0.2] (A.center) --(B.center) --(C.center) -- cycle;
    
    \filldraw[ultra thin, fill = orange!40!cyan, fill opacity = 0.2] (A.center) --(B.center) --(D.center) -- cycle;
    
        \filldraw[ultra thin, fill = orange!100!cyan, fill opacity = 0.2] (A.center) --(C.center) --(D.center) -- cycle;
        \filldraw[ultra thin, fill = orange!100!cyan, fill opacity = 0.2] (B.center) --(C.center) --(D.center) -- cycle;
        
        
    
    \path [-, above] (A) edge node {{$ 7$}} (B);	
    \path [-, left] (A) edge node {{$9$}} (C);	
    \path [-, below, pos = 0.7] (B) edge node {{$10$}} (C);	
    \path [-, right] (B) edge node {{$9$}} (D);
    \path [-, below, pos = 0.7] (A) edge node {{$9$}} (D);
    \path [-, below] (C) edge node {{$11$}} (D);
    \node at (3, 5) {$10$};  
    \node at (7, 5) {$9$};  
    \node at (5, 2) {$11$};  
        
\end{tikzpicture}


    %\path (1) edge [ bend left=20, right] node {{$1$}} (2);	
   %\path (2) edge [bend left=20, right] node {{$2$}} (3);
    %\path (3) edge [bend left=20, left] node  {{$2$}} (1);    	

 %   \path (2) edge [bend left=20, right] node {{$2$}} (1);	
   % \path (3) edge [bend left=20, below] node {{$3$}} (2);
    %\path (1) edge [bend left=20, left]  node {{$3$}} (3);    	
    
    % Draw smaller network
   % \node [blue vertex] at (8,3.0) (1p) {$y_1$};
   % \node [blue vertex] at (9.5,1.0) (2p) {$y_2$};    
    %\node [blue vertex] at ( 6.5,1.0) (3p) {$y_3$};

  %  \path (1p) edge [bend left=20, right] node {{ $1/2$}} (2p);	
%    \path (2p) edge [bend left=20, below] node {{$1/2$}} (3p);
 %   \path (3p) edge [bend left=20, left]  node {{$1/2$}} (1p);    	

 %   \path (2p) edge [bend left=20, right] node {{$1$}} (1p);	
  %  \path (3p) edge [bend left=20, below] node {{$1$}} (2p);
   % \path (1p) edge [bend left=20, left]  node {{$1$}} (3p);    	
    
    % Connect nodes with transformation \phi  	
  %  \path (1) edge [bend left=20, above, red, very thick, pos=0.6] node {$\phi$} (1p);	
   % \path (2) edge [bend left=20, above, red, very thick, pos=0.05] node {$\phi$} (2p);	    
   % \path (3) edge [bend left=20, above, red, very thick, pos=0.75] node {$\phi$} (3p);	  

%    \node [blue vertex] at (0,3) (1) {$1$};
%    \node [blue vertex] at (3,3) (2) {$2$};    
%    \node [blue vertex] at (3,0) (3) {$3$};
%    \node [blue vertex] at (0,0) (4) {$4$};

%    \path (1) edge [bend left, above] node {$1/2$} (2);	
%    \path (2) edge [bend left, right] node {$1/2$} (3);
%    \path (3) edge [bend left, below] node {$1/2$} (4);    	
%    \path (4) edge [bend left, left]  node {$1/2$} (1);    	

%    \path (2) edge [bend left=10, below] node {$1$} (1);	
%    \path (3) edge [bend left, left]  node {$1$} (2);
%    \path (4) edge [bend left, above] node {$1$} (3);    	
%    \path (1) edge [bend left, right] node {$1$} (4);        





%{\begin{tikzpicture}[thick, scale = \thisplotscale]

    % Join elements 1 and 2 
%    \foreach \i / \j  in {0/0, 2/1}
%    {
%        \draw[thick] (0, \xdendogram[\i])   -- (\ydendogram[\j],\xdendogram[\i]);              % horizontal line 
%        \draw[thick] (0, \xdendogram[\i+1]) -- (\ydendogram[\j],\xdendogram[\i+1]);            % horizontal line 
%        \draw[thick] (\ydendogram[\j],\xdendogram[\i]) -- (\ydendogram[\j],\xdendogram[\i+1]); % vertical line 
%    }
    
    % Join elements 1 and 2 
%    \let \m \pgfmathresult; 
%    \let \n \pgfmathresult;
%    \foreach \i / \j / \k in {0/2/2}
%    {    
%        \m = (\xdendogram[\i] + \xdendogram[\i+1])/2;
%        \n = (\xdendogram[\j] + \xdendogram[\j+1])/2;
%        \draw[thick] (\ydendogram[\j], \k)   -- (\ydendogram[\j],\xdendogram[\i]);              % horizontal line 
%        \draw[thick] (0, \xdendogram[\i+1]) -- (\ydendogram[\j],\xdendogram[\i+1]);            % horizontal line 
%        \draw[thick] (\ydendogram[\j],\xdendogram[\i]) -- (\ydendogram[\j],\xdendogram[\i+1]); % vertical line 
%    }
%\end{tikzpicture}}



==> quinquennial_networks.tex <==
%!TEX root = ../network_comparison_1.tex

\def \thisplotscale {0.275}
\def \unit {\thisplotscale cm}

\tikzstyle{node} = [blue vertex,
                    minimum height = 0.5*1.2*\unit, 
                    minimum width  = 0.5*1.2*\unit]
\tikzstyle{MV0408} = [blue vertex,
                    minimum height = 1.625*1.2*\unit, 
                    minimum width  = 1.625*1.2*\unit]
\tikzstyle{MV0913} = [blue vertex,
                    minimum height = 1.5*1.2*\unit, 
                    minimum width  = 1.5*1.2*\unit]
\tikzstyle{GG0408} = [blue vertex,
                    minimum height = 0.7275*1.2*\unit, 
                    minimum width  = 0.7275*1.2*\unit]
\tikzstyle{GG0913} = [blue vertex,
                    minimum height = 0.6725*1.2*\unit, 
                    minimum width  = 0.6725*1.2*\unit]

\pgfdeclarelayer{back}
\pgfdeclarelayer{fore}
\pgfdeclarelayer{middle}
\pgfsetlayers{back,middle,fore}


\begin{tikzpicture}[x = 1*\unit, y=1*\unit, font=\tiny]

   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   %%% MV network for 2004-2008 - parameters          %%%
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%    
   \coordinate (center) at (0,0);
   \def \radius  {7}
   \def \nrnodes {7}
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   %%% MV network for 2004-2008 - nodes               %%% 
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%    
   \begin{pgfonlayer}{fore}
      % Network title
      \path (center)++ (0,-9) node {\footnotesize MV, 2004 - 2008};
      % Node for lead author
      \node [node, minimum height = 3.5*1.2*\unit, minimum width = 3.5*1.2*\unit] 
            at (center) (lead) {MV};     
      % Nodes for all coauthors, arranged in a circle. Draw lines of standard with 
      % for all nodes. That way you don't have to daw them separately
      \path [draw] (lead) -- ++ ( 1 *360/\nrnodes:\radius) node [MV0408] (C1) {};
      \path [draw] (lead) -- ++ ( 2 *360/\nrnodes:\radius) node [MV0408] (C2) {};
      \path [draw] (lead) -- ++ ( 3 *360/\nrnodes:\radius/1.5) node [MV0408] (C3) {};
      \path [draw] (lead) -- ++ ( 4 *360/\nrnodes:\radius) node [MV0408] (C4) {};
      \path [draw] (lead) -- ++ ( 5 *360/\nrnodes:\radius) node [MV0408] (C5) {};
      \path [draw] (lead) -- ++ ( 6 *360/\nrnodes:\radius) node [MV0408] (C6) {};
      \path [draw] (lead) -- ++ ( 7 *360/\nrnodes:\radius) node [MV0408] (C7) {};
      % Some nodes are to be made bigger than standard
      \path (C2) node 
            [node, minimum height = 2.25*1.2*\unit, minimum width = 2.25*1.2*\unit] {LS};
   \end{pgfonlayer}

   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   %%% MV network for 2004-2008 - edges               %%%
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%    
   \begin{pgfonlayer}{middle} 
      % Widen the edges to the coauthors with more than one paper
      \path (lead) edge [line width=2.2*0.8pt] (C1);
      \path (lead) edge [line width=4.2*0.8pt] (C2);
      \path (lead) edge [line width=2.2*0.8pt] (C3);
      \path (lead) edge [line width=2.2*0.8pt] (C4);
      \path (lead) edge [line width=2.2*0.8pt] (C5);
      \path (lead) edge [line width=2.2*0.8pt] (C6);
      \path (lead) edge [line width=2.2*0.8pt] (C7);
      % Draw edges between coauthors with joint papers
      \path [draw, line width=2.2*0.8pt] (center) (C1) arc (1 *360/\nrnodes: 4 *360/\nrnodes:\radius) ;
      \path [draw, line width=2.2*0.8pt] (center) (C6) arc (6 *360/\nrnodes: 7 *360/\nrnodes:\radius) ;
      % Draw strange edges   
      \path [draw, line width=2.2*0.8pt] (C2) -- (C3);      
      \path [draw, line width=2.2*0.8pt] (C3) -- (C4);     
   \end{pgfonlayer}

   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   %%% MV network for 2004-2008 - triangles           %%%  
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%    
   \begin{pgfonlayer}{back} 
      \fill[red!50, opacity=0.5] (center) -- (C1) arc 
                      (1 *360/\nrnodes: 4 *360/\nrnodes:\radius) -- (center);
      \fill[red!50, opacity=0.5] (center) -- (C6) arc 
                      (6 *360/\nrnodes: 7 *360/\nrnodes:\radius) -- (center);
   \end{pgfonlayer}

   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   %%% MV network for 2009-2013 - parameters          %%%
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%    
   \coordinate (center) at (17,0);
   \def \radius  {7}
   \def \nrnodes {8}
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   %%% MV network for 2009-2013 - nodes               %%% 
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%    
   \begin{pgfonlayer}{fore}
      % Network title
      \path (center)++ (0,-9) node {\footnotesize MV, 2009 - 2013};
      % Node for lead author
      \node [node, minimum height = 3.5*1.2*\unit, minimum width = 3.5*1.2*\unit] 
            at (center) (lead) {MV};     
      % Nodes for all coauthors, arranged in a circle. Draw lines of standard with 
      % for all nodes. That way you don't have to daw them separately
      \path [draw] (lead) -- ++ ( 1 *360/\nrnodes:\radius) node [MV0913] (C1) {};
      \path [draw] (lead) -- ++ ( 2 *360/\nrnodes:\radius/1.5) node [MV0913] (C2) {};
      \path [draw] (lead) -- ++ ( 3 *360/\nrnodes:\radius) node [MV0913] (C3) {};
      \path [draw] (lead) -- ++ ( 4 *360/\nrnodes:\radius) node [MV0913] (C4) {};
      \path [draw] (lead) -- ++ ( 5 *360/\nrnodes:\radius) node [MV0913] (C5) {};
      \path [draw] (lead) -- ++ ( 6 *360/\nrnodes:\radius/1.5) node [MV0913] (C6) {};
      \path [draw] (lead) -- ++ ( 7 *360/\nrnodes:\radius) node [MV0913] (C7) {};
      \path [draw] (lead) -- ++ ( 8 *360/\nrnodes:\radius) node [MV0913] (C8) {};
      % Some nodes are to be made bigger than standard
      \path (C2) node 
            [node, minimum height = 2*1.2*\unit, minimum width = 2*1.2*\unit] {OR};
   \end{pgfonlayer}

   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   %%% MV network for 2009-2013 - edges               %%%
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%    
   \begin{pgfonlayer}{middle} 
      % Widen the edges to the coauthors with more than one paper
      \path (lead) edge [line width=1.8*0.8pt] (C1);
      \path (lead) edge [line width=3.4*0.8pt] (C2);
      \path (lead) edge [line width=1.8*0.8pt] (C3);
      \path (lead) edge [line width=1.8*0.8pt] (C4);
      \path (lead) edge [line width=1.8*0.8pt] (C5);
      \path (lead) edge [line width=1.8*0.8pt] (C6);
      \path (lead) edge [line width=1.8*0.8pt] (C7);
      \path (lead) edge [line width=1.8*0.8pt] (C8);
      % Draw edges between coauthors with joint papers
      \path [draw, line width=1.8*0.8pt] (center) (C1) arc (1 *360/\nrnodes: 3 *360/\nrnodes:\radius) ;
      \path [draw, line width=1.8*0.8pt] (center) (C5) arc (5 *360/\nrnodes: 7 *360/\nrnodes:\radius) ;
      % Draw strange edges 
      \path [draw, line width=1.8*0.8pt] (C2) -- (C3);     
      \path [draw, line width=1.8*0.8pt] (C2) -- (C1);        
      \path [draw, line width=1.8*0.8pt] (C6) -- (C5);     
      \path [draw, line width=1.8*0.8pt] (C6) -- (C7);                
   \end{pgfonlayer}

   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   %%% MV network for 2009-2013 - triangles           %%%  
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%    
   \begin{pgfonlayer}{back} 
      \fill[red!40, opacity=0.5] (center) -- (C1) arc 
                      (1 *360/\nrnodes: 3 *360/\nrnodes:\radius) -- (center);
      \fill[red!40, opacity=0.5] (center) -- (C5) arc 
                      (5 *360/\nrnodes: 7 *360/\nrnodes:\radius) -- (center);
   \end{pgfonlayer}   
   
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   %%% GG network for 2004-2008 - parameters          %%%
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%    
   \coordinate (center) at (17*2,0);
   \def \radius  {7}
   \def \nrnodes {20}
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   %%% GG network for 2004-2008 - nodes               %%% 
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%    
   \begin{pgfonlayer}{fore}
      % Network title
      \path (center)++ (0,-9) node {\footnotesize GG, 2004 - 2008};
      % Node for lead author
      \node [node, minimum height = 3.5*1.2*\unit, minimum width = 3.5*1.2*\unit] 
            at (center) (lead) {GG};     
      % Nodes for all coauthors, arranged in a circle. Draw lines of standard with 
      % for all nodes. That way you don't have to daw them separately
      \path [draw] (lead) -- ++ ( 1 *360/\nrnodes:\radius) node [GG0408] (C1) {};
      \path [draw] (lead) -- ++ ( 2 *360/\nrnodes:\radius) node [GG0408] (C2) {};
      \path [draw] (lead) -- ++ ( 3 *360/\nrnodes:\radius) node [GG0408] (C3) {};
      \path [draw] (lead) -- ++ ( 4 *360/\nrnodes:\radius) node [GG0408] (C4) {};
      \path [draw] (lead) -- ++ ( 5 *360/\nrnodes:\radius) node [GG0408] (C5) {};
      \path [draw] (lead) -- ++ ( 6 *360/\nrnodes:\radius) node [GG0408] (C6) {};
      \path [draw] (lead) -- ++ ( 7 *360/\nrnodes:\radius) node [GG0408] (C7) {};
      \path [draw] (lead) -- ++ ( 8 *360/\nrnodes:\radius) node [GG0408] (C8) {};
      \path [draw] (lead) -- ++ ( 9 *360/\nrnodes:\radius) node [GG0408] (C9) {};
      \path [draw] (lead) -- ++ ( 10 *360/\nrnodes:\radius) node [GG0408] (C10) {};
      \path [draw] (lead) -- ++ ( 11 *360/\nrnodes:\radius) node [GG0408] (C11) {};
      \path [draw] (lead) -- ++ ( 12 *360/\nrnodes:\radius) node [GG0408] (C12) {};
      \path [draw] (lead) -- ++ ( 13 *360/\nrnodes:\radius) node [GG0408] (C13) {};
      \path [draw] (lead) -- ++ ( 14 *360/\nrnodes:\radius/1.5) node [GG0408] (C14) {};
      \path [draw] (lead) -- ++ ( 15 *360/\nrnodes:\radius) node [GG0408] (C15) {};
      \path [draw] (lead) -- ++ ( 16 *360/\nrnodes:\radius) node [GG0408] (C16) {};
      \path [draw] (lead) -- ++ ( 17 *360/\nrnodes:\radius/1.5) node [GG0408] (C17) {};
      \path [draw] (lead) -- ++ ( 18 *360/\nrnodes:\radius) node [GG0408] (C18) {};
      \path [draw] (lead) -- ++ ( 19 *360/\nrnodes:\radius/1.5) node [GG0408] (C19) {};
      \path [draw] (lead) -- ++ ( 20 *360/\nrnodes:\radius) node [GG0408] (C20) {};
      % Some nodes are to be made bigger than standard
      \path (C1) node 
            [node, minimum height = 0.9545*1.2*\unit, minimum width = 0.9545*1.2*\unit] {}; % isolated 1
      \path (C5) node 
            [node, minimum height = 0.9545*1.2*\unit, minimum width = 0.9545*1.2*\unit] {}; % isolated 2
      \path (C9) node 
            [node, minimum height = 0.9545*1.2*\unit, minimum width = 0.9545*1.2*\unit] {}; % three consecutive
      \path (C10) node 
            [node, minimum height = 0.9545*1.2*\unit, minimum width = 0.9545*1.2*\unit] {}; % three consecutive
      \path (C11) node 
            [node, minimum height = 0.9545*1.2*\unit, minimum width = 0.9545*1.2*\unit] {}; % three consecutive
      \path (C13) node 
            [node, minimum height = 1.6818*1.2*\unit, minimum width = 1.6818*1.2*\unit] {AR}; % AR
      \path (C14) node 
            [node, minimum height = 1.1818*1.2*\unit, minimum width = 1.1818*1.2*\unit] {SR}; % SR
      \path (C15) node 
            [node, minimum height = 1.1818*1.2*\unit, minimum width = 1.1818*1.2*\unit] {IS}; % IS
      \path (C16) node 
            [node, minimum height = 0.9545*1.2*\unit, minimum width = 0.9545*1.2*\unit] {}; % after IS
      \path (C18) node 
            [node, minimum height = 0.9545*1.2*\unit, minimum width = 0.9545*1.2*\unit] {}; % before ZT
      \path (C19) node 
            [node, minimum height = 1.1818*1.2*\unit, minimum width = 1.1818*1.2*\unit] {ZT}; % ZT
   \end{pgfonlayer}

   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   %%% GG network for 2004-2008 - edges               %%%
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%    
   \begin{pgfonlayer}{middle} 
      % Widen the edges to the coauthors with more than one paper
      \path (lead) edge [line width=0.9091*0.8pt] (C1);
      \path (lead) edge [line width=0.4545*0.8pt] (C2);
      \path (lead) edge [line width=0.4545*0.8pt] (C3);
      \path (lead) edge [line width=0.4545*0.8pt] (C4);
      \path (lead) edge [line width=0.9091*0.8pt] (C5);
      \path (lead) edge [line width=0.4545*0.8pt] (C6);
      \path (lead) edge [line width=0.4545*0.8pt] (C7);
      \path (lead) edge [line width=0.4545*0.8pt] (C8);
      \path (lead) edge [line width=0.9091*0.8pt] (C9);
      \path (lead) edge [line width=0.9091*0.8pt] (C10);
      \path (lead) edge [line width=0.9091*0.8pt] (C11);
      \path (lead) edge [line width=0.4545*0.8pt] (C12);
      \path (lead) edge [line width=2.3818*0.8pt] (C13);
      \path (lead) edge [line width=1.2909*0.8pt] (C14);
      \path (lead) edge [line width=1.2909*0.8pt] (C15);
      \path (lead) edge [line width=0.9091*0.8pt] (C16);
      \path (lead) edge [line width=0.4545*0.8pt] (C17);
      \path (lead) edge [line width=0.9091*0.8pt] (C18);
      \path (lead) edge [line width=1.2909*0.8pt] (C19);
      \path (lead) edge [line width=0.4545*0.8pt] (C20);
      % Draw edges between coauthors with joint papers
      \path [draw, line width=0.4545*0.8pt] (center) (C1) arc (1 *360/\nrnodes: 2 *360/\nrnodes:\radius) ;
      \path [draw, line width=0.4545*0.8pt] (center) (C3) arc (3 *360/\nrnodes: 4 *360/\nrnodes:\radius) ;
      \path [draw, line width=0.4545*0.8pt] (center) (C5) arc (5 *360/\nrnodes: 6 *360/\nrnodes:\radius) ;
      \path [draw, line width=0.9091*0.8pt] (center) (C10) arc (10 *360/\nrnodes: 11 *360/\nrnodes:\radius) ;
      \path [draw, line width=0.4545*0.8pt] (center) (C12) arc (12 *360/\nrnodes: 13 *360/\nrnodes:\radius) ;
      \path [draw, line width=0.9091*0.8pt] (center) (C13) arc (13 *360/\nrnodes: 15 *360/\nrnodes:\radius) ;
      \path [draw, line width=0.4545*0.8pt] (center) (C15) arc (15 *360/\nrnodes: 20 *360/\nrnodes:\radius) ;
      % Draw strange edges 
      \path [draw, line width=0.4545*0.8pt] (C14) -- (C15);  % SR with IS   
      \path [draw, line width=1.2909*0.8pt] (C14) -- (C13);  % SR with AR    
      \path [draw, line width=0.4545*0.8pt] (C17) -- (C16);     
      \path [draw, line width=0.4545*0.8pt] (C17) -- (C18);   
      \path [draw, line width=0.4545*0.8pt] (C19) -- (C18);     
      \path [draw, line width=0.4545*0.8pt] (C19) -- (C20);                
   \end{pgfonlayer}

   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   %%% GG network for 2004-2008 - triangles           %%%  
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%    
   \begin{pgfonlayer}{back} 
      \fill[red!9.091, opacity=0.5] (center) -- (C1) arc 
                      (1 *360/\nrnodes: 2 *360/\nrnodes:\radius) -- (center);
      \fill[red!9.091, opacity=0.5] (center) -- (C3) arc 
                      (3 *360/\nrnodes: 4 *360/\nrnodes:\radius) -- (center);
      \fill[red!9.091, opacity=0.5] (center) -- (C5) arc 
                      (5 *360/\nrnodes: 6 *360/\nrnodes:\radius) -- (center);
      \fill[red!18.18, opacity=0.5] (center) -- (C10) arc 
                      (10 *360/\nrnodes: 11 *360/\nrnodes:\radius) -- (center);
      \fill[red!9.091, opacity=0.5] (center) -- (C12) arc 
                      (12 *360/\nrnodes: 13 *360/\nrnodes:\radius) -- (center);
      \fill[red!18.18, opacity=0.5] (center) -- (C13) arc 
                      (13 *360/\nrnodes: 15 *360/\nrnodes:\radius) -- (center);
      \fill[red!21, opacity=0.5] (center) -- (C13.center) -- (C14.center) -- (center);
      \fill[red!9.091, opacity=0.5] (center) -- (C15) arc 
                      (15 *360/\nrnodes: 20 *360/\nrnodes:\radius) -- (center);
   \end{pgfonlayer}
   
      %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   %%% GG network for 2009-2013 - parameters          %%%
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%    
   \coordinate (center) at (17*3,0);
   \def \radius  {7}
   \def \nrnodes {22}
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   %%% GG network for 2009-2013 - nodes               %%% 
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%    
   \begin{pgfonlayer}{fore}
      % Network title
      \path (center)++ (0,-9) node {\footnotesize GG, 2009 - 2013};
      % Node for lead author
      \node [node, minimum height = 3.5*1.2*\unit, minimum width = 3.5*1.2*\unit] 
            at (center) (lead) {GG};     
      % Nodes for all coauthors, arranged in a circle. Draw lines of standard with 
      % for all nodes. That way you don't have to daw them separately
      \path [draw] (lead) -- ++ ( 1 *360/\nrnodes:\radius) node [GG0913] (C1) {};
      \path [draw] (lead) -- ++ ( 2 *360/\nrnodes:\radius) node [GG0913] (C2) {};
      \path [draw] (lead) -- ++ ( 3 *360/\nrnodes:\radius) node [GG0913] (C3) {};
      \path [draw] (lead) -- ++ ( 4 *360/\nrnodes:\radius) node [GG0913] (C4) {};
      \path [draw] (lead) -- ++ ( 5 *360/\nrnodes:\radius) node [GG0913] (C5) {};
      \path [draw] (lead) -- ++ ( 6 *360/\nrnodes:\radius) node [GG0913] (C6) {};
      \path [draw] (lead) -- ++ ( 7 *360/\nrnodes:\radius) node [GG0913] (C7) {};
      \path [draw] (lead) -- ++ ( 8 *360/\nrnodes:\radius) node [GG0913] (C8) {};
      \path [draw] (lead) -- ++ ( 9 *360/\nrnodes:\radius) node [GG0913] (C9) {};
      \path [draw] (lead) -- ++ ( 10 *360/\nrnodes:\radius) node [GG0913] (C10) {};
      \path [draw] (lead) -- ++ ( 11 *360/\nrnodes:\radius) node [GG0913] (C11) {};
      \path [draw] (lead) -- ++ ( 12 *360/\nrnodes:\radius) node [GG0913] (C12) {};
      \path [draw] (lead) -- ++ ( 13 *360/\nrnodes:\radius) node [GG0913] (C13) {};
      \path [draw] (lead) -- ++ ( 14 *360/\nrnodes:\radius/1.5) node [GG0913] (C14) {};
      \path [draw] (lead) -- ++ ( 15 *360/\nrnodes:\radius) node [GG0913] (C15) {};
      \path [draw] (lead) -- ++ ( 16 *360/\nrnodes:\radius/1.5) node [GG0913] (C16) {};
      \path [draw] (lead) -- ++ ( 17 *360/\nrnodes:\radius) node [GG0913] (C17) {};
      \path [draw] (lead) -- ++ ( 18 *360/\nrnodes:\radius) node [GG0913] (C18) {};
      \path [draw] (lead) -- ++ ( 19 *360/\nrnodes:\radius/1.5) node [GG0913] (C19) {};
      \path [draw] (lead) -- ++ ( 20 *360/\nrnodes:\radius) node [GG0913] (C20) {};
      \path [draw] (lead) -- ++ ( 21 *360/\nrnodes:\radius) node [GG0913] (C21) {};
      \path [draw] (lead) -- ++ ( 22 *360/\nrnodes:\radius) node [GG0913] (C22) {};
      % Some nodes are to be made bigger than standard
      \path (C2) node 
            [node, minimum height = 0.8450*1.2*\unit, minimum width = 0.8450*1.2*\unit] {}; % isolated
      \path (C4) node 
            [node, minimum height = 1.0170*1.2*\unit, minimum width = 1.0170*1.2*\unit] {}; % bigger in the isolated pair
      \path (C5) node 
            [node, minimum height = 0.8450*1.2*\unit, minimum width = 0.8450*1.2*\unit] {}; % smaller in the isolated pair
      \path (C13) node 
            [node, minimum height = 1.0170*1.2*\unit, minimum width = 1.0170*1.2*\unit] {}; % isolated with two wings
      \path (C15) node 
            [node, minimum height = 1.0170*1.2*\unit, minimum width = 1.0170*1.2*\unit] {}; % before GM
      \path (C17) node 
            [node, minimum height = 1.7757*1.2*\unit, minimum width = 1.7757*1.2*\unit] {GM}; % GM
      \path (C18) node 
            [node, minimum height = 1.3620*1.2*\unit, minimum width = 1.3620*1.2*\unit] {JB}; % JB
      \path (C20) node 
            [node, minimum height = 1.0170*1.2*\unit, minimum width = 1.0170*1.2*\unit] {}; % after JB
      \path (C21) node 
            [node, minimum height = 1.0170*1.2*\unit, minimum width = 1.0170*1.2*\unit] {}; % after after JB
    \end{pgfonlayer}

   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   %%% GG network for 2009-2013 - edges               %%%
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%    
   \begin{pgfonlayer}{middle} 
      % Widen the edges to the coauthors with more than one paper
      \path (lead) edge [line width=0.3450*0.8pt] (C1);
      \path (lead) edge [line width=0.6900*0.8pt] (C2);
      \path (lead) edge [line width=0.3450*0.8pt] (C3);
      \path (lead) edge [line width=1.0272*0.8pt] (C4);
      \path (lead) edge [line width=0.6900*0.8pt] (C5);
      \path (lead) edge [line width=0.3450*0.8pt] (C6);
      \path (lead) edge [line width=0.3450*0.8pt] (C7);
      \path (lead) edge [line width=0.3450*0.8pt] (C8);
      \path (lead) edge [line width=0.3450*0.8pt] (C9);
      \path (lead) edge [line width=0.3450*0.8pt] (C10);
      \path (lead) edge [line width=0.3450*0.8pt] (C11);
      \path (lead) edge [line width=0.3450*0.8pt] (C12);
      \path (lead) edge [line width=1.0272*0.8pt] (C13);
      \path (lead) edge [line width=0.3450*0.8pt] (C14);
      \path (lead) edge [line width=1.0272*0.8pt] (C15);
      \path (lead) edge [line width=0.3450*0.8pt] (C16);
      \path (lead) edge [line width=2.6824*0.8pt] (C17);
      \path (lead) edge [line width=1.3032*0.8pt] (C18);
      \path (lead) edge [line width=0.3450*0.8pt] (C19);
      \path (lead) edge [line width=1.3032*0.8pt] (C20);
      \path (lead) edge [line width=1.3032*0.8pt] (C21);
      \path (lead) edge [line width=0.3450*0.8pt] (C22);
      % Draw edges between coauthors with joint papers
      \path [draw, line width=0.3450*0.8pt] (center) (C1) arc (1 *360/\nrnodes: 3 *360/\nrnodes:\radius) ;
      \path [draw, line width=0.6900*0.8pt] (center) (C4) arc (4 *360/\nrnodes: 5 *360/\nrnodes:\radius) ;
      \path [draw, line width=0.3450*0.8pt] (center) (C6) arc (6 *360/\nrnodes: 7 *360/\nrnodes:\radius) ;
      \path [draw, line width=0.3450*0.8pt] (center) (C12) arc (12 *360/\nrnodes: 22 *360/\nrnodes:\radius) ;
      % Draw strange edges 
      \path [draw, line width=0.3450*0.8pt] (C13) -- (C14);  % isolated before GM
      \path [draw, line width=0.3450*0.8pt] (C16) -- (C17);  % with GM 1        
      \path [draw, line width=0.3450*0.8pt] (C19) -- (C20);  % isolated after JB     
   \end{pgfonlayer}

   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   %%% GG network for 2009-2013 - triangles           %%%  
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%    
   \begin{pgfonlayer}{back} 
      \fill[red!6.90, opacity=0.5] (center) -- (C1) arc 
                      (1 *360/\nrnodes: 3 *360/\nrnodes:\radius) -- (center);
      \fill[red!6.90, opacity=0.5] (center) -- (C4) arc 
                      (4 *360/\nrnodes: 5 *360/\nrnodes:\radius) -- (center);
      \fill[red!6.90, opacity=0.5] (center) -- (C6) arc 
                      (6 *360/\nrnodes: 7 *360/\nrnodes:\radius) -- (center);
      \fill[red!6.90, opacity=0.5] (center) -- (C12) arc 
                      (12 *360/\nrnodes: 22 *360/\nrnodes:\radius) -- (center);
      \fill[red!13.80, opacity=0.5] (center) -- (C15) arc 
                      (15 *360/\nrnodes: 17 *360/\nrnodes:\radius) -- (center);
      \fill[red!20.68, opacity=0.5] (center) -- (C17) arc 
                      (17 *360/\nrnodes: 18 *360/\nrnodes:\radius) -- (center);
   \end{pgfonlayer}
        
\end{tikzpicture}


